Semantic Holism and Word Representations in Artificial Neural Networks

Artificial neural networks are a state-of-the-art solution for many problems in natural language processing. What can we learn about language and meaning from the way artificial neural networks represent it? Word representations obtained from the Skip-gram variant of the word2vec model exhibit interesting semantic properties. This is usually explained by referring to the general distributional hypothesis, which states that the meaning of the word is given by the contexts where it occurs. We propose a more specific approach based on Frege's holistic and functional approach to meaning. Taking Tugendhat's formal reinterpretation of Frege's work as a starting point, we demonstrate that it is analogical to the process of training the Skip-gram model and offers a possible explanation of its semantic properties.

==> cbow_skipgram.tex <==
\begin{tikzpicture}
[   cnode/.style={draw=black,fill=#1,minimum width=10mm,circle},
    normal arrow/.style={draw,-triangle 45,very thick},
    dashed arrow/.style={draw,-triangle 45,very thick,dashed},
    small box/.style={draw, minimum height=7mm, minimum width=7mm, rectangle},
    small cross/.style={draw, minimum height=7mm, minimum width=7mm, cross out}
]

	\node[] (p1) at (2,1) {CBOW};
	\node[] (p2) at (10,1) {Skip-gram};

	\node[cnode=white] (s-3) at (2,-3 + 1) {$\sum$};
	\node[small box] (g-3) at (4,-3 + 1) {$w_{3}$};
	\node[small box] (f-3) at (0,-3 + 1) {};
	\node[small cross] (f-3c) at (0,-3 + 1) {};
	\path[dashed arrow] (s-3) -- (g-3);
\foreach \x in {1,2,4,5} {
	\node[small box] (f-\x) at (0,-\x + 1) {$w_{\x}$};
	\path[normal arrow] (f-\x) -- (s-3);
}
	\node[] (f-6) at (0,-6 + 1) {$\vdots$};

	\node[cnode=white] (r-3) at (10,-3 + 1) {};
	\node[small box] (b-3) at (8,-3 + 1) {$w_{3}$};
	\path[normal arrow] (b-3) -- (r-3);
\foreach \x in {1,2,4,5} {
	\node[small box] (n-\x) at (12,-\x + 1) {$w_{\x}$};
	\node[small box] (m-\x) at (8,-\x + 1) {};
	\node[small cross] (mc-\x) at (8,-\x + 1) {};
	\path[dashed arrow] (r-3) -- (n-\x);
}
	\node[] (b-6) at (8,-6 + 1) {$\vdots$};

\end{tikzpicture}


==> mikolov.tex <==
	\hbox{}\hfill
\begin{tikzpicture}
[   cnode/.style={draw=black,fill=#1,minimum width=8mm,circle},
    normal arrow/.style={draw,-triangle 45,thick},
    big box/.style={draw, minimum width=10mm, minimum height=12em, rectangle},
    small box/.style={draw, minimum height=7mm, rectangle}
]
	\node (m) at (0,0) {man};
	\node (w) at (3,1) {woman};
	\path[normal arrow, color=blue] (m) -- (w);
	\node (u) at (1,-1) {uncle};
	\node (a) at (4,0) {aunt};
	\path[normal arrow, color=blue] (u) -- (a);
	\node (k) at (0.5,-2.5) {king};
	\node (q) at (3.5,-1.5) {queen};
	\path[normal arrow, color=blue] (k) -- (q);
\end{tikzpicture}\hfill\vrule\hfill
\begin{tikzpicture}
[   cnode/.style={draw=black,fill=#1,minimum width=8mm,circle},
    normal arrow/.style={draw,-triangle 45,thick},
    dashed arrow/.style={draw,-triangle 45,thick, dashed},
    big box/.style={draw, minimum width=10mm, minimum height=12em, rectangle},
    small box/.style={draw, minimum height=7mm, rectangle}
]
	\node (ks) at (-0.5,0) {kings};
	\node (qs) at (2.5,1) {queens};
	\node (k) at (0.5,-2.5) {king};
	\node (q) at (3.5,-1.5) {queen};
	\path[normal arrow, color=blue] (k) -- (q);
	\path[normal arrow, color=red] (k) -- (ks);
	\path[normal arrow, color=red] (q) -- (qs);
\end{tikzpicture}\hfill\hbox{}

